A modified bond model for describing isotropic linear elastic material behaviour with the particle method

Particle based methods such as the Discrete Element Method and the Lattice Spring Method may be used for describing the behaviour of isotropic linear elastic materials. However, the common bond models employed to describe the interaction between particles restrict the range of Poisson's ratio that can be represented. In this paper, to overcome the restriction, a modified bond model that includes the coupling of shear strain energy of neighbouring bonds is proposed. The coupling is described by a multi-bond term that enables the model to distinguish between shear deformations and rigid-body rotations. The positive definiteness of the strain energy function of the modified bond model is verified. To validate the model, uniaxial tension, pure shear, pure bending and cantilever bending tests are performed. Comparison of the particle displacements with continuum mechanics solution demonstrates the ability of the model to describe the behaviour of isotropic linear elastic material for values of Poisson's ratio in the range $0 \leq \nu < 0.5$.

==> figures/no_mod_nu0.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4f, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'no_mod_nu0.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{778.21168358bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3165344)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{./figures/no_mod_nu0.pdf}}%
    \put(0.42820403,0.23024087){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u$ [m]\end{tabular}}}}%
    \put(0.45760958,0.20439963){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1e-4$\end{tabular}}}}%
    \put(0.45760958,0.07430241){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{./figures/no_mod_nu0.pdf}}%
    \put(0.0815751,0.00301624){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(-0.00129506,0.08143103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{./figures/no_mod_nu0.pdf}}%
    \put(0.88533772,0.22862974){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v$ [m]\end{tabular}}}}%
    \put(0.91474327,0.2027885){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$4.6e-5$\end{tabular}}}}%
    \put(0.91474327,0.07269127){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-4.6e-5$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/no_mod_nu03.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4f, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'no_mod_nu03.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{778.21168358bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3165344)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{./figures/no_mod_nu03.pdf}}%
    \put(0.42820403,0.23024087){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u$ [m]\end{tabular}}}}%
    \put(0.45760958,0.20439963){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1.8e-4$\end{tabular}}}}%
    \put(0.45760958,0.07430241){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{./figures/no_mod_nu03.pdf}}%
    \put(0.0815751,0.00301624){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(-0.00129506,0.08143103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{./figures/no_mod_nu03.pdf}}%
    \put(0.88533772,0.22862974){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v$ [m]\end{tabular}}}}%
    \put(0.91474327,0.2027885){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3.8e-5$\end{tabular}}}}%
    \put(0.91474327,0.07269127){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-3.8e-5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{./figures/no_mod_nu03.pdf}}%
  \end{picture}%
\endgroup%


==> figures/no_mod_nu049.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4f, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'no_mod_nu049.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{778.21168358bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31889711)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{./figures/no_mod_nu049.pdf}}%
    \put(0.42820403,0.23024087){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u$ [m]\end{tabular}}}}%
    \put(0.45760958,0.20439963){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3e-4$\end{tabular}}}}%
    \put(0.45760958,0.07430241){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-9.6e-5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{./figures/no_mod_nu049.pdf}}%
    \put(0.0815751,0.00301624){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(-0.00129506,0.08143103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{./figures/no_mod_nu049.pdf}}%
    \put(0.88533772,0.22862974){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v$ [m]\end{tabular}}}}%
    \put(0.91474327,0.2027885){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1.5e-5$\end{tabular}}}}%
    \put(0.91474327,0.07269127){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-1.5e-5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{./figures/no_mod_nu049.pdf}}%
  \end{picture}%
\endgroup%


==> figures/shear_mod_nu049.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4f, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'shear_mod_nu049.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{773.37409837bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31895231)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{./figures/shear_mod_nu049.pdf}}%
    \put(0.43088252,0.23168107){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u$ [m]\end{tabular}}}}%
    \put(0.46047201,0.20567819){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2.98e-4$\end{tabular}}}}%
    \put(0.46047201,0.07476718){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{./figures/shear_mod_nu049.pdf}}%
    \put(0.08208536,0.0030351){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(-0.00130316,0.08194039){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{./figures/shear_mod_nu049.pdf}}%
    \put(0.89087566,0.23005985){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v$ [m]\end{tabular}}}}%
    \put(0.92046515,0.20405697){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$4e-18$\end{tabular}}}}%
    \put(0.92046515,0.07314597){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-4e-18$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{./figures/shear_mod_nu049.pdf}}%
  \end{picture}%
\endgroup%


==> tikz/figure13.tex <==
\begin{tikzpicture}[scale=0.4, line cap=round]
	
		\scaling{0.4};
		
%		\clip (1,2.5) rectangle (21,11);
%		\draw [help lines, step=1] (0,0) grid (20,20);
		
		\draw [thick] (5,5) rectangle (17,9);
		
		\normalsize
		
		% draw support
		\point{a}{17}{7};
		\point{b}{5}{7};
		\point{c}{11}{7};
		
		\support{2}{a};
		\support{2}{b};
		\support{2}{c}[90]; 
		
		% dimensioning
		\point{f}{5}{5};
		\point{g}{17}{5};

		
		\dimensioning{1}{f}{g}{3}[$a$];
		
		\draw [->, thick, bend left, >=latex] (3,5) to [edge label=$M$] (3,9);
		\draw [->, thick, bend right, >=latex] (19,5) to [edge label'=$M$] (19,9);
		
		% coordinate axis
		\draw [->, thick, >=latex] (5,7) -- (7,7) node[right] {$x$};
		\draw [->, thick, >=latex] (5,7) -- (5, 10) node[above] {$y$};
		
		\draw [<->, thick, >=latex] (6,8.9) -- (6,7.1) node[midway, right] {$b$};
		\draw [<->, thick, >=latex] (6,6.9) -- (6,5.1) node[midway, right] {$b$};

		
	\end{tikzpicture}

==> tikz/figure16.tex <==
\begin{tikzpicture}[scale=0.5, line cap=round]
		
		\scaling{0.5};
		
		\draw [thick] (5,5) rectangle (17,9);
		
		\normalsize
		
		% draw support
		\point{a}{17}{5};
		\point{b}{17}{7};
		\point{c}{17}{9};
		
		\support{1}{a}[90];
		\support{1}{b}[90];
		\support{1}{c}[90];
		
		% draw load
		\point{d}{4}{8.75};
		\point{e}{4}{4.75};
		
		\lineload{4}{d}{e};
		\node at (3.25, 7) {$F$};
		
		% dimensioning
		\point{f}{5}{5};
		\point{g}{17}{5};
		
		\dimensioning{1}{f}{g}{3}[$a$];
		
		% coordinate axis
		\draw [->, thick, >=latex] (5,7) -- (7,7) node[right] {$x$};
		\draw [->, thick, >=latex] (5,7) -- (5, 10) node[above] {$y$};
		
		\draw [<->, thick, >=latex] (6,8.9) -- (6,7.1) node[midway, right] {$b$};
		\draw [<->, thick, >=latex] (6,6.9) -- (6,5.1) node[midway, right] {$b$};
		
	\end{tikzpicture}

==> tikz/figure1a.tex <==
\begin{tikzpicture}
	
	% draw nodes to denote the centre of particle
	\foreach \x in {0,1,...,10}
		\foreach \y in {0,1,...,5}
		{
			\draw [fill=gray!50,gray!50] (\x, \y) circle (0.4925);
			\draw [fill=black] (\x,\y) circle (0.05);
		}
	
	\draw [step=1] (0,0) grid (10,5);
	\draw (0,0) -- (5,5);
	\draw (1,0) -- (6,5);
	\draw (2,0) -- (7,5);
	\draw (3,0) -- (8,5);
	\draw (4,0) -- (9,5);
	\draw (5,0) -- (10,5);
	\draw (6,0) -- (10,4);
	\draw (7,0) -- (10,3);
	\draw (8,0) -- (10,2);
	\draw (9,0) -- (10,1);
	\draw (0,1) -- (4,5);
	\draw (0,2) -- (3,5);
	\draw (0,3) -- (2,5);
	\draw (0,4) -- (1,5);
	
	\draw (0,1) -- (1,0);
	\draw (0,2) -- (2,0);
	\draw (0,3) -- (3,0);
	\draw (0,4) -- (4,0);
	\draw (0,5) -- (5,0);
	\draw (1,5) -- (6,0);
	\draw (2,5) -- (7,0);
	\draw (3,5) -- (8,0);
	\draw (4,5) -- (9,0);
	\draw (5,5) -- (10,0);
	\draw (6,5) -- (10,1);
	\draw (7,5) -- (10,2);
	\draw (8,5) -- (10,3);
	\draw (9,5) -- (10,4);
\end{tikzpicture}	

==> tikz/figure1b.tex <==
\begin{tikzpicture}[scale=2]
		
	\draw (0,0) rectangle (1,1);
	\draw (0,0) -- (1,1);
	\draw (1,0) -- (0,1);
	
	\draw [fill] (0,0) circle (0.05) node[left] {$A$};
	\draw [fill] (1,0) circle (0.05) node[right] {$B$};
	\draw [fill] (1,1) circle (0.05) node[right] {$C$};	
	\draw [fill] (0,1) circle (0.05) node[left] {$D$};	
	
\end{tikzpicture}



==> tikz/figure1c.tex <==
\begin{tikzpicture}[scale=2]
		
\draw (0,0) rectangle (1,1);

\draw [fill] (0,0) circle (0.05) node[left] {$A$};
\draw [fill] (1,0) circle (0.05) node[right] {$B$};
\draw [fill] (1,1) circle (0.05) node[right] {$C$};
\draw [fill] (0,1) circle (0.05) node[left] {$D$};
			
\end{tikzpicture}

==> tikz/figure1d.tex <==
\begin{tikzpicture}[scale=2]

\draw (0, 0) -- (1, 1);
\draw (1, 0) -- (0, 1);

\draw [fill] (0, 0) circle (0.05) node[left] {$A$};
\draw [fill] (1, 0) circle (0.05) node[right] {$B$};
\draw [fill] (1, 1) circle (0.05) node[right] {$C$};
\draw [fill] (0, 1) circle (0.05) node[left] {$D$};

\end{tikzpicture}

==> tikz/figure2a.tex <==
\begin{tikzpicture}[scale=1.5, line cap=round]
\tikzstyle{spring_x}=[thin,decorate,decoration={zigzag,pre length=0.5cm,post length=0.5cm,segment length=8}]

\tikzstyle{spring_y}=[thin,decorate,decoration={zigzag,pre length=0.25cm,post length=0.25cm,segment length=4}]

\draw [spring_x] (0,0) -- (2,0);
\draw [spring_y] (1,0.5) -- (1,-0.5);

\draw (0,0) -- (1,0.5);
\draw (2,0) -- (1,-0.5);

\draw [fill=black] (0,0) circle (0.05) node[left] {$A$};
\draw [fill=black] (2,0) circle (0.05) node[right] {$B$};

\node[above] at (1.75, 0) {$k_{n}$};
\node[right] at (1, 0.45) {$k_{s}$};
	
\end{tikzpicture}

==> tikz/figure2b.tex <==
\begin{tikzpicture}[scale=2, line cap=round]
	
% nodes and bond
\draw (0,0) -- (2,1);
\draw [fill=black] (0,0) circle (0.05) node[left] {$A$};
\draw [fill=black] (2,1) circle (0.05) node[right] {$B$};

% orientation to GCS
\draw [dashed] (0,0) -- (1,0);

% GCS
\draw [->,>=latex,thin] (-1,0) -- (-0.5,0) node[below] {$x, \, u$};
\draw [->,>=latex,thin] (-1,0) -- (-1,0.5) node[above] {$y, \, v$};

% LCS
\draw [->,>=latex] (0.9,0.7) -- (1.3,0.9) node[right] {$n, \, u_{n}$};
\begin{scope}[rotate around={90:(0.9,0.7)}]
\draw [->,>=latex] (0.9,0.7) -- (1.3,0.9) node[above] {$s, \, v_{s}$};			
\end{scope}

% length of bond
\begin{scope}[shift={(-0.5,1)}]
\draw [|<->|, >=latex] (0,0) -- (2,1) node[midway, above] {$l$};
\end{scope}

\draw [very thin, ->, >=latex] (0.7,0) arc [start angle=0, end angle=26, radius=0.7] node[midway, right] {$\theta$};

\end{tikzpicture}

==> tikz/figure3a.tex <==
\begin{tikzpicture}[scale=0.8, line cap=round]
	
	% Bond AB
	\draw [gray] (4,2) -- (6,2);
	\draw [fill=gray, gray] (4,2) circle (0.05) node[left, black] {$A$};
	\draw [fill=gray, gray] (6,2) circle (0.05) node[right, black] {$B$};
		
	\draw (4,1.75) -- (6,2.25);
	\draw [fill=black] (4,1.75) circle (0.05);
	\draw [fill=black] (6,2.25) circle (0.05);
		
	\draw [->, >=latex] (5, 2.5) -- (5.5, 2.5) node[right] {$n$};
	\draw [->, >=latex] (5, 2.5) -- (5, 3) node[above] {$s$};
		
	\node at (5, 1.5) {$\epsilon_{sn}^{AB} = \epsilon_{yx}$};
		
	% Bond BC
	\draw [gray] (7.5,3.5) -- (7.5,5.5);
	\draw [fill=gray, gray] (7.5,3.5) circle (0.05) node[below, black] {$B$};
	\draw [fill=gray, gray] (7.5,5.5) circle (0.05) node[above, black] {$C$};
		
	\draw (7.75, 3.5) -- (7.25, 5.5);
	\draw [fill=black] (7.75, 3.5) circle (0.05);
	\draw [fill=black] (7.25, 5.5) circle (0.05);
		
	\draw [->, >=latex] (7, 4.5) -- (7, 5) node[above] {$n$};
	\draw [->, >=latex] (7, 4.5) -- (6.5, 4.5) node[left] {$s$};

	\node [rotate=90] at (8, 4.5) {$\epsilon_{sn}^{BC} = -\epsilon_{xy}$};
		
	% Bond CD
	\draw [gray] (6, 7) -- (4, 7);
	\draw [fill=gray, gray] (6, 7) circle (0.05) node[right, black] {$C$};
	\draw [fill=gray, gray] (4, 7) circle (0.05) node[left, black] {$D$};
		
	\draw (6, 7.25) -- (4, 6.75);
	\draw [fill=black] (6, 7.25) circle (0.05);
	\draw [fill=black] (4, 6.75) circle (0.05);
		
	\draw [->, >=latex] (5, 6.5) -- (4.5, 6.5) node[left] {$n$};
	\draw [->, >=latex] (5, 6.5) -- (5, 6) node[below] {$s$};
		
	\node at (5, 7.5) {$\epsilon_{sn}^{CD} = \epsilon_{yx}$};
		
	% Bond DA
	\draw [gray] (2.5, 5.5) -- (2.5, 3.5);
	\draw [fill=gray, gray] (2.5, 5.5) circle (0.05) node[above, black] {$D$};
	\draw [fill=gray, gray] (2.5, 3.5) circle (0.05) node[below, black] {$A$};
		
	\draw (2.25, 5.5) -- (2.75, 3.5);
	\draw [fill=black] (2.25, 5.5) circle (0.05);
	\draw [fill=black] (2.75, 3.5) circle (0.05);
		
	\draw [->, >=latex] (3, 4.5) -- (3, 4) node[below] {$n$};
	\draw [->, >=latex] (3, 4.5) -- (3.5, 4.5) node[right] {$s$};
		
	\node [rotate=90] at (2, 4.5) {$\epsilon_{sn}^{DA} = -\epsilon_{xy}$};
		
\end{tikzpicture}

==> tikz/figure3b.tex <==
\begin{tikzpicture}[scale=1.5, line cap=round]
		
	\draw [gray] (2,2) -- (4,2) -- (4,4) -- (2,4) -- cycle;
	\draw [fill=gray, gray] (2,2) circle (0.05) node[left, black] {$A$};
	\draw [fill=gray, gray] (4,2) circle (0.05) node[right, black] {$B$};
	\draw [fill=gray, gray] (4,4) circle (0.05) node[right, black] {$C$};
	\draw [fill=gray, gray] (2,4) circle (0.05) node[left, black] {$D$};
		
	\coordinate (A) at (2,2) {};
	\coordinate (C) at (4,4) {};
	\coordinate (D) at (2,4) {};
		
	\tkzMarkRightAngle[very thin, draw=gray](C,D,A);
		
		
	\draw (2.2,1.8) -- (4.2,2.2) -- (3.8,4.2) -- (1.8,3.8) -- cycle;
	\draw [fill=black] (2.2,1.8) circle (0.05);
	\draw [fill=black] (4.2,2.2) circle (0.05);
	\draw [fill=black] (3.8,4.2) circle (0.05);
	\draw [fill=black] (1.8,3.8) circle (0.05);
		
	\coordinate (A_new) at (2.2,1.8) {};
	\coordinate (C_new) at (3.8,4.2) {};
	\coordinate (D_new) at (1.8,3.8) {};
		
	\tkzMarkRightAngle[very thin](C_new,D_new,A_new);
		
\end{tikzpicture}

==> tikz/figure3c.tex <==
\begin{tikzpicture}[scale=1.1, line cap=round]
	
	% Bond AC
	\draw[gray] (1, 1) -- (3, 3);
	\draw[fill=gray, gray] (1, 1) circle (0.05) node[below, black] {$A$};
	\draw[fill=gray, gray] (3, 3) circle (0.05) node[above, black] {$C$};
	
	\draw (1.25, 0.75) -- (2.75, 3.25);
	\draw[fill] (1.25, 0.75) circle (0.05);
	\draw[fill] (2.75, 3.25) circle (0.05);
	
	\draw[->, >=latex] (1.5, 2.5) -- (2, 3) node[above] {$n$};
	\draw[->, >=latex] (1.5, 2.5) -- (1, 3) node[above] {$s$};
	
	% Bond BD
	\draw[gray] (7, 1) -- (5, 3);
	\draw[fill=gray, gray] (7, 1) circle (0.05) node[below, black] {$B$};
	\draw[fill=gray, gray] (5, 3) circle (0.05) node[above, black] {$D$};
	
	\draw (7.25, 1.25) -- (4.75, 2.75);
	\draw[fill] (7.25, 1.25) circle (0.05);
	\draw[fill] (4.75, 2.75) circle (0.05);
	
	\draw[->, >=latex] (5.5, 1.5) -- (6, 1) node[below] {$n$};
	\draw[->, >=latex] (5.5, 1.5) -- (5, 1) node[below] {$s$};
		
\end{tikzpicture}

==> tikz/figure3d.tex <==
\begin{tikzpicture}[scale=1.1, line cap=round]
	
	\draw[gray] (1, 1) -- (3, 3);
	\draw[gray] (3, 1) -- (1, 3);
	
	\draw[fill=gray, gray] (1, 1) circle (0.05) node[below, black] {$A$};
	\draw[fill=gray, gray] (3, 1) circle (0.05) node[below, black] {$B$};
	\draw[fill=gray, gray] (3, 3) circle (0.05) node[above, black] {$C$};
	\draw[fill=gray, gray] (1, 3) circle (0.05) node[above, black] {$D$};
	
	\draw (1.25, 0.75) -- (2.75, 3.25);
	\draw (3.25, 1.25) -- (0.75, 2.75);
	
	\draw[fill] (1.25, 0.75) circle (0.05);
	\draw[fill] (2.75, 3.25) circle (0.05);
	\draw[fill] (3.25, 1.25) circle (0.05);
	\draw[fill] (0.75, 2.75) circle (0.05);
	
	% draw right angles for underformed configuration
	\coordinate (A) at (1, 1) {};
	\coordinate (B) at (2, 2) {};
	\coordinate (C) at (3, 1) {};
	
	\tkzMarkRightAngle[very thin, draw=gray, size=.15](A,B,C);
	
	% draw right angles for deformed configuration
	\coordinate (A_new) at (2.75, 3.25) {};
	\coordinate (B_new) at (2, 2) {};
	\coordinate (C_new) at (0.75, 2.75) {};
	
	\tkzMarkRightAngle[very thin, draw=black, size=.15](A_new,B_new,C_new);
	
\end{tikzpicture}

==> tikz/figure4a.tex <==
\begin{tikzpicture}[scale=1.5, line cap=round]
		
	\draw (2, 4) -- (2, 2) -- (4, 2);
	\draw [fill=black] (2, 4) circle (0.05) node[above] {$A$};
	\draw [fill=black] (2, 2) circle (0.05) node[below] {$B$};
	\draw [fill=black] (4, 2) circle (0.05) node[below] {$C$};
		
	\draw [->,>=latex] (3, 1) -- (3.5, 1) node[right] {$n$};
	\draw [->,>=latex] (3, 1) -- (3, 1.5) node[left] {$s$};
		
	\draw [->,>=latex] (1, 3) -- (1, 2.5) node[below] {$n$};
	\draw [->,>=latex] (1, 3) -- (1.5, 3) node[above] {$s$};
		
	\draw [->,>=latex] (0.5, 0.5) -- (1, 0.5) node[right] {$x$};
	\draw [->,>=latex] (0.5, 0.5) -- (0.5, 1) node[above] {$y$};
		
\end{tikzpicture}

==> tikz/figure4b.tex <==
\begin{tikzpicture}[scale=0.9, line cap=round]

	\draw (1, 7) -- (1, 5) -- (3, 5);
	\draw (1, 3) -- (3, 3) -- (3, 1);
	\draw (4, 5) -- (6, 5) -- (6, 7);
	\draw (6, 3) -- (4, 3) -- (4, 1);
	
	\draw[fill] (1, 7) circle (0.05) node[above] {$D$};
	\draw[fill] (1, 5) circle (0.05) node[below] {$A$};
	\draw[fill] (3, 5) circle (0.05) node[below] {$B$};
	
	\draw[fill] (1, 3) circle (0.05) node[above] {$D$};
	\draw[fill] (3, 3) circle (0.05) node[above] {$C$};
	\draw[fill] (3, 1) circle (0.05) node[below] {$B$};
	
	\draw[fill] (4, 5) circle (0.05) node[below] {$A$};
	\draw[fill] (6, 5) circle (0.05) node[below] {$B$};
	\draw[fill] (6, 7) circle (0.05) node[above] {$C$};
	
	\draw[fill] (6, 3) circle (0.05) node[above] {$C$};
	\draw[fill] (4, 3) circle (0.05) node[above] {$D$};
	\draw[fill] (4, 1) circle (0.05) node[below] {$A$};
		
\end{tikzpicture}

==> tikz/figure7.tex <==
\begin{tikzpicture}[scale=0.6, line cap=round]

	\scaling{0.6};
	
	\normalsize

	% draw domain
	\draw[thick] (1, 1) rectangle (7, 7);
		
	% points and supports
	\point{a}{1}{1};
	\support{1}{a};
		
	\point{b}{3}{1};
	\support{2}{b};
		
	\point{c}{5}{1};
	\support{2}{c};
		
	\point{d}{7}{1};
	\support{2}{d};
		
	\point{g}{1}{3};
	\support{2}{g}[-90];
		
	\point{h}{1}{5};
	\support{2}{h}[-90];
		
	\point{i}{1}{7};
	\support{2}{i}[-90];
		
	% points and load
	\point{l}{9.25}{1};
	\point{m}{9.25}{7}
		
	\lineload{1}{l}{m};
	\node at (9.75, 4) {$\sigma_{xx}$};
		
	% dimensioning
	\dimensioning{1}{a}{d}{-1}[$l$];
		
	% coordinate system
	\draw[->, thick, >=latex] (1.5, 1.5) -- (2.5, 1.5) node[right] {$x$};
	\draw[->, thick, >=latex] (1.5, 1.5) -- (1.5, 2.5) node[above] {$y$};
		
\end{tikzpicture}

==> tikz/figure9.tex <==
\begin{tikzpicture}[scale=0.38, line cap=round]
	
		\scaling{0.38};
		
		\normalsize
		
		% draw domain
		\draw [thick] (6,6) rectangle (16,16);
		
		% points and supports
		\point{a}{6}{6};
		\support{1}{a};
		
		\point{b}{8}{6};
		\support{1}{b};
		
		\point{c}{10}{6};
		\support{1}{c};
		
		\point{d}{12}{6};
		\support{1}{d};
		
		\point{e}{14}{6};
		\support{1}{e};
		
		\point{f}{16}{6};
		\support{1}{f};
		
		\point{k}{6}{16};
		
		% points and load
		\point{l}{17}{6};
		\point{m}{17}{16}
		
		\lineload{4}{l}{m};
		
		\point{n}{6}{16.75};
		\point{o}{16}{16.75}
		
		\lineload{4}{n}{o};
		
		\point{p}{5}{15.75};
		\point{q}{5}{5.75}
		
		\lineload{4}{p}{q};
		
		% dimensioning
		
		\point{r}{16}{16};
		\dimensioning{2}{a}{k}{1}[$l$];
		
		% coordinate system
		\draw[->, thick, >=latex] (6.5,6.5) -- (7.5,6.5) node[right] {$x$};
		\draw[->, thick, >=latex] (6.5,6.5) -- (6.5,7.5) node[above] {$y$};
		
		\node at (19, 11) {$\sigma_{xy}$};
		\node at (3, 11) {$\sigma_{xy}$};
		\node at (11, 18.25) {$\sigma_{yx}$};
		
\end{tikzpicture}
